Multiview Learning of Weighted Majority Vote by Bregman Divergence Minimization

We tackle the issue of classifier combinations when observations have multiple views. Our method jointly learns view-specific weighted majority vote classifiers (i.e. for each view) over a set of base voters, and a second weighted majority vote classifier over the set of these view-specific weighted majority vote classifiers. We show that the empirical risk minimization of the final majority vote given a multiview training set can be cast as the minimization of Bregman divergences. This allows us to derive a parallel-update optimization algorithm for learning our multiview model. We empirically study our algorithm with a particular focus on the impact of the training set size on the multiview learning results. The experiments show that our approach is able to overcome the lack of labeled information.

==> MV_hierarchy.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}

\begin{document}
\fbox{%
\begin{tikzpicture}

%
%\begin{scope}[xshift=0.0cm,yshift=0cm]
%\node [draw=black,thick,rectangle,minimum width=15.6cm,minimum height=10.6cm] {};
%\end{scope}


%=========UPPER LEVEL OF HIERARCHY========%
\begin{scope}[yshift=3.6cm]

\node[text width=1cm,black] at (0.2,2.4) {\mbox{\large{all views}}};

\begin{scope}[xshift=1.9cm,yshift=0.0cm]
\node [pattern=north west lines,draw=black,thick,rectangle,minimum width=1.0cm,minimum height=1.6cm] {};
\end{scope}

\begin{scope}[xshift=7.0cm,yshift=1.0cm]
\node [pattern=north west lines,draw=black,thick,rectangle,minimum width=1.0cm,minimum height=3.6cm] {};
\end{scope}

\begin{scope}[xshift=11.5cm,yshift=0.45cm]
\node [pattern=north west lines, draw=black,thick,rectangle,minimum width=1.0cm,minimum height=2.5cm] {};
\end{scope}

%Hyper-posterior and hyper-prior distribution
%\draw[smooth,very thick,color=blue,domain=-1:18.5] plot (\x,{1/(0.1*sqrt(2*pi))*exp(-((\x-9)^2)/(2*3.5^2))}) node[above] {};
%\draw[smooth,very thick,color=red,domain=-1:18.5] plot (\x,{1/(0.07*sqrt(2*pi))*exp(-((\x-7)^2)/(2*2.5^2))}) node[above] {};

%\node[text width=1cm,red] at (4.9,4) {\mbox{\huge$\rho$}};
%\node[text width=1cm,blue] at (6.4,3.2) {\mbox{\huge$\pi$}};

% Plotting axis with dots
%\draw[very thick,-] (-1,0) -- (18.5,0) node[anchor=north west] {};
%\filldraw [black] (1.7,0) circle (2pt);
%\filldraw [black] (7.7,0) circle (2pt);
%\filldraw [black] (15.9,0) circle (2pt);
\end{scope}


%=========BASE LEVEL OF HIERARCHY========%

%%%%% v=1 %%%%%%%%
             %Distributions
%\draw[smooth,very thick,color=blue,domain=-1:4.5] plot (\x,{2*1/exp(((\x-2.1)^2)/2)})  {};
%\draw[smooth,very thick,color=red,domain=-1:4.5] plot (\x,{2.5*1/exp(((\x-1.7)^2)/2)})  {};

\node[text width=3cm,black] at (1.3,2.45) {\mbox{\large$v = 1$}};
%\node[text width=3cm,blue] at (2.6,1) {\mbox{\Large$P_1$}};


\begin{scope}[xshift=0.5cm,yshift=0.8cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.6cm] {};
\end{scope}

\begin{scope}[xshift=1.5cm,yshift=1.12cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=2.3cm] {};
\end{scope}

\begin{scope}[xshift=2.5cm,yshift=0.5cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.0cm] {};
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=0.9cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.8cm] {};
\end{scope}


			%Axis
%\draw[very thick,-] (-1,0) -- (4.5,0) node[midway,below] {};
%${\mathcal{H}_1 = \{h_1^1,h_2^1, \dots, h_{n_1}^1\}}$
\filldraw [black] (.5,0) circle (1.5pt) node[below] {\mbox{\Large$h_{1,1}$}};
\filldraw [black] (1.5,0) circle (1.5pt) node[below] {\mbox{\Large$h_{1,2}$}};
%\filldraw [black] (1.5,-0.35) circle (0.5pt);
%\filldraw [black] (1.8,-0.35) circle (0.5pt);
%\filldraw [black] (2.1,-0.35) circle (0.5pt);
%\filldraw [black] (2.4,-0.35) circle (0.5pt);
%\filldraw [black] (2.7,-0.35) circle (0.5pt);
%\filldraw [black] (3,-0.35) circle (0.5pt);
\filldraw [black] (2.5,0) circle (1.5pt) node[below] {\mbox{\Large$h_{1,3}$}};
\filldraw [black] (3.5,0) circle (1.5pt) node[below] {\mbox{\Large$h_{1,4}$}};
			%Rectangle
\begin{scope}[xshift=2.0cm,yshift=1cm]
\node [draw,thick,rectangle,minimum width=4.6cm,minimum height=3.6cm] {};
\end{scope}



%%%%%%%  v=2 %%%%%%
             %Distributions
%\draw[smooth,very thick,color=blue,domain=5:10.5] plot (\x,{2*1/exp(((\x-7.2)^2)/2)}) node[right] {};
%\draw[smooth,very thick,color=red,domain=5:10.5] plot (\x,{2.2*1/exp(((\x-7.7)^2)/2)}) node[right] {};


%\node[text width=3cm,blue] at (6.8,1) {\mbox{\Large$P_2$}};

			%Axis

			
\begin{scope}[xshift=6cm,yshift=0cm]

\begin{scope}[xshift=-0.8cm,yshift=0.4cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=.8cm] {};
\end{scope}

\begin{scope}[xshift=0.2cm,yshift=0.8cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.6cm] {};
\end{scope}

\begin{scope}[xshift=1.2cm,yshift=1.2cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=2.4cm] {};
\end{scope}

\begin{scope}[xshift=2.1cm,yshift=1.0cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=2.0cm] {};
\end{scope}

\begin{scope}[xshift=3.0cm,yshift=0.89cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.8cm] {};
\end{scope}

\node[text width=3cm,black] at (.1,2.45) {\mbox{\large$v = 2$}};
%\draw[very thick,-] (-1,0) -- (4.5,0) node[midway,below] {};
%${\mathcal{H}_1 = \{h_1^1,h_2^1, \dots, h_{n_1}^1\}}$
\filldraw [black] (-0.8,0) circle (1.5pt) node[below] {\mbox{\Large$h_{2,1}$}};
\filldraw [black] (.2,0) circle (1.5pt) node[below] {\mbox{\Large$h_{2,2}$}};
%\filldraw [black] (1.5,-0.35) circle (0.5pt);
%\filldraw [black] (1.8,-0.35) circle (0.5pt);
%\filldraw [black] (2.1,-0.35) circle (0.5pt);
%\filldraw [black] (2.4,-0.35) circle (0.5pt);
%\filldraw [black] (2.7,-0.35) circle (0.5pt);
%\filldraw [black] (3,-0.35) circle (0.5pt);
\filldraw [black] (1.2,0) circle (1.5pt) node[below] {\mbox{\Large$h_{2,3}$}};
\filldraw [black] (2.1,0) circle (1.5pt) node[below] {\mbox{\Large$h_{2,4}$}};
\filldraw [black] (3.0,0) circle (1.5pt) node[below] {\mbox{\Large$h_{2,5}$}};
\end{scope}

			%Rectangle
\begin{scope}[xshift=7.1cm,yshift=1cm]
\node [draw,thick,rectangle,minimum width=5.2cm,minimum height=3.6cm] {};
\end{scope}

%%%%% v=3 %%%%%%
             %Distributions
%\draw[smooth,very thick,color=blue,domain=13.5:18.5] plot (\x,{1.6*1/exp(((\x-16)^2)/2)}) node[right] {};
%\draw[smooth,very thick,color=red,domain=13.5:18.5] plot (\x,{2.2*1/exp(((\x-16.2)^2)/2)}) node[right] {};
%\node[text width=1cm,red] at (18.1,1) {\mbox{\Large$Q_V$}};
%\node[text width=1cm,blue] at (16.7,1) {\mbox{\Large$P_V$}};

			%Axis
\begin{scope}[xshift=10.5cm,yshift=0cm]
\begin{scope}[xshift=0.0cm,yshift=0.89cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.8cm] {};
\end{scope}

\begin{scope}[xshift=1.0cm,yshift=0.5cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=1.0cm] {};
\end{scope}

\begin{scope}[xshift=2.0cm,yshift=1.2cm]
\node [fill=black,draw=black,thick,rectangle,minimum width=.6cm,minimum height=2.4cm] {};
\end{scope}

\node[text width=3cm,black] at (1.0,2.45) {\mbox{\large$v = 3$}};
%\draw[very thick,-] (-.5,0) -- (4.5,0) node[midway,below] {};
%${\mathcal{H}_1 = \{h_1^1,h_2^1, \dots, h_{n_1}^1\}}$
\filldraw [black] (0,0) circle (1.5pt) node[below] {\mbox{\Large$h_{3,1}$}};
\filldraw [black] (1,0) circle (1.5pt) node[below] {\mbox{\Large$h_{3,2}$}};
%\filldraw [black] (1.5,-0.35) circle (0.5pt);
%\filldraw [black] (1.8,-0.35) circle (0.5pt);
%\filldraw [black] (2.1,-0.35) circle (0.5pt);
%\filldraw [black] (2.4,-0.35) circle (0.5pt);
%\filldraw [black] (2.7,-0.35) circle (0.5pt);
%\filldraw [black] (3,-0.35) circle (0.5pt);
\filldraw [black] (2,0) circle (1.5pt) node[below] {\mbox{\Large$h_{3,3}$}};
\end{scope}

			%Rectangle
\begin{scope}[xshift=11.5cm,yshift=1cm]
\node [draw,thick,rectangle,minimum width=3.2cm,minimum height=3.6cm] {};
\end{scope}

%%Connecting Dots between v=1 and v=V views.
%\filldraw [black] (10.9,1) circle (2pt);
%\filldraw [black] (11.3,1) circle (2pt);
%\filldraw [black] (11.7,1) circle (2pt);
%\filldraw [black] (12.1,1) circle (2pt);
%\filldraw [black] (12.5,1) circle (2pt);
%\filldraw [black] (12.9,1) circle (2pt);

\end{tikzpicture}
}
\end{document}
